A Decentralized Quasi-Newton Method for Dual Formulations of Consensus Optimization

This paper considers consensus optimization problems where each node of a network has access to a different summand of an aggregate cost function. Nodes try to minimize the aggregate cost function, while they exchange information only with their neighbors. We modify the dual decomposition method to incorporate a curvature correction inspired by the Broyden-Fletcher-Goldfarb-Shanno (BFGS) quasi-Newton method. The resulting dual D-BFGS method is a fully decentralized algorithm in which nodes approximate curvature information of themselves and their neighbors through the satisfaction of a secant condition. Dual D-BFGS is of interest in consensus optimization problems that are not well conditioned, making first order decentralized methods ineffective, and in which second order information is not readily available, making decentralized second order methods infeasible. Asynchronous implementation is discussed and convergence of D-BFGS is established formally for both synchronous and asynchronous implementations. Performance advantages relative to alternative decentralized algorithms are shown numerically.

==> variable_exchange_diagram_2_nodes.tex <==
%!TEX root = ../dbfgs.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\tikzstyle {block}        = [draw, very thin,
                             rectangle, 
                             minimum height = 1*\unit,
                             minimum width  = 1*\unit]                       

\tikzstyle {blue block}   = [block,
                             fill = blue!20]

\tikzstyle {green  block} = [block,
                             fill = green!20]

\tikzstyle {red block}    = [block,
                             fill = red!20]

\def \deltalabel{ 0.5}

{\fontsize{7}{7}\selectfont\begin{tikzpicture}[x = 1*\unit, y=1*\unit, 
                          shorten >=2pt, shorten <=2pt]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   Draw chain for node i
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^i$
%
\path (0,0)        node [red block       ] (Bine) {};
\path (Bine.south) node [red block, below] (Bise) {};
\path (Bise.west)  node [red block, left ] (Bisw) {};
\path (Bisw.north) node [red block, above] (Binw) {};
\path (Bine.north west) ++ (0, \deltalabel) node {$(\bbB^i)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Binw.west) ++ (-1,0)   node [red   block, left] (rnin) {$\bbg_i$};
\path (Bisw.west) ++ (-1,0)   node [blue  block, left] (rnis) {$\bbg_j$};
\path (rnin.west) ++ (-0.3,0) node [red   block, left] (vnin) {$\bblambda_i$};
\path (rnis.west) ++ (-0.3,0) node [blue  block, left] (vnis) {$\bblambda_j$};
\path (rnin.north) ++ (0, \deltalabel) node {$\bbg_{n_i}$}; 
\path (vnin.north) ++ (0, \deltalabel) node {$\bblambda_{n_i}$}; 
% 
% Draw the vector $g_{n(i)}$
%
\path (Bine.east) ++ (1,0) node [red   block, right] (gnin) {$\bbg_i$};
\path (Bise.east) ++ (1,0) node [blue  block, right] (gnis) {$\bbg_j$};
\path (gnin.north) ++ (0, \deltalabel) node {$\bbg_{n_i}$}; 
% 
% Draw the descent direction $d^i_(n(i))$
%
\path (gnin.east) ++ (1,0) node [red   block, right] (dnin) {$\bbe_i^i$};
\path (gnis.east) ++ (1,0) node [blue  block, right] (dnis) {$\bbe_j^i$};
\path (dnin.north) ++ (0, \deltalabel) node {$\bbe^i_{n_i}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnin.south east) ++ (1,0) node [red block, right] (dil) {$\bbe_i^i$};
\path (dil.east)        ++ (1,0) node [red block, right] (dir) {$\bbe_i^j$};
%% 
%% Draw symbols and arrows
%%
\path (rnin.south) -- (Binw.south)  node [midway] {$\text{\eqref{dbfgs}} \atop
                                                    \Rightarrow$};
\path (Bine.south) -- (gnin.south)  node [midway] {$\times$};
\path (gnin.south) -- (dnin.south)  node [midway] {$=$};
\path (dil.east)   -- (dir.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,1.5) node [red block, above] {$\bbd_i$};;

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%   Draw chain for node j
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^j$
%
\path (0, -3.3)    node [blue block       ] (Bjne) {};
\path (Bjne.south) node [blue block, below] (Bjse) {};
\path (Bjse.west)  node [blue block, left ] (Bjsw) {};
\path (Bjsw.north) node [blue block, above] (Bjnw) {};
\path (Bjse.south west) ++ (0,-\deltalabel) node {$(\bbB^j)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Bjnw.west) ++ (-1,0)   node [red   block, left] (rnjn) {$\bbg_i$};
\path (Bjsw.west) ++ (-1,0)   node [blue  block, left] (rnjs) {$\bbg_j$};
\path (rnjn.west) ++ (-0.3,0) node [red   block, left] (vnjn) {$\bblambda_i$};
\path (rnjs.west) ++ (-0.3,0) node [blue  block, left] (vnjs) {$\bblambda_j$};
\path (rnjs.south) ++ (0,-\deltalabel) node {$\bbg_{n_j}$}; 
\path (vnjs.south) ++ (0,-\deltalabel) node {$\bblambda_{n_j}$}; 
% 
% Draw the vector $g_{n(j)}$
%
\path (Bjne.east) ++ (1,0) node [red   block, right] (gnjn) {$\bbg_i$};
\path (Bjse.east) ++ (1,0) node [blue  block, right] (gnjs) {$\bbg_j$};
\path (gnjs.south) ++ (0,-\deltalabel) node {$\bbg_{n_j}$}; 
% 
% Draw the descent direction $d^i_(n(i))$
%
\path (gnjn.east) ++ (1,0) node [red   block, right] (dnjn) {$\bbe_i^j$};
\path (gnjs.east) ++ (1,0) node [blue  block, right] (dnjs) {$\bbe_j^j$};
\path (dnjs.south) ++ (0,-\deltalabel) node {$\bbe^j_{n_j}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnjn.south east) ++ (1,0) node [blue block, right] (djl) {$\bbe_j^j$};
\path (djl.east)        ++ (1,0) node [blue block, right] (djr) {$\bbe_j^i$};
%
% Draw symbols and arrows
%
\path (rnjn.south) -- (Bjnw.south)  node [midway] {$\text{\eqref{dbfgs}} \atop
                                                    \Rightarrow$};
\path (Bjne.south) -- (gnjn.south)  node [midway] {$\times$};
\path (gnjn.south) -- (dnjn.south)  node [midway] {$=$};
\path (djl.east)   -- (djr.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,-1.5) node [blue block, below] {$\bbd_j$};;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%   Draw cross arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%
% Draw arrow on the right 
%
\path (dnin.east) edge [-stealth, black!99, bend left]  (dil.north);
\path (dnis.east) edge [-stealth, black!99, bend left]  (djr.north);
\path (dnjs.east) edge [-stealth, black!99, bend right] (djl.south);
\path (dnjn.east) edge [-stealth, black!99, bend right] (dir.south);
%
% Draw arrow on the middle 
%
%\path (gnin.east) edge [-stealth, black!99, bend left] (gnjn.east);
%\path (gnjs.west) edge [-stealth, black!99, bend left] (gnis.west);
%
% Draw arrow on the left 
%
\path (rnin.east) edge [-stealth, black!99, bend left] (rnjn.east);
\path (rnjs.west) edge [-stealth, black!99, bend left] (rnis.west);
\path (vnin.east) edge [-stealth, black!99, bend left] (vnjn.east);
\path (vnjs.west) edge [-stealth, black!99, bend left] (vnis.west);

\end{tikzpicture}}


